Detecting Central Nodes from Low-rank Excited Graph Signals via Structured Factor Analysis

This paper treats a blind detection problem to identify the central nodes in a graph from filtered graph signals. Unlike prior works which impose strong restrictions on the data model, we only require the underlying graph filter to satisfy a low pass property with a generic low-rank excitation model. We treat two cases depending on the low pass graph filter's strength. When the graph filter is strong low pass, i.e., it has a frequency response that drops sharply at the high frequencies, we show that the principal component analysis (PCA) method detects central nodes with high accuracy. For general low pass graph filter, we show that the graph signals can be described by a structured factor model featuring the product between a low-rank plus sparse factor and an unstructured factor. We propose a two-stage decomposition algorithm to learn the structured factor model via a judicious combination of the non-negative matrix factorization and robust PCA algorithms. We analyze the identifiability conditions for the model which lead to accurate central nodes detection. Numerical experiments on synthetic and real data are provided to support our findings. We demonstrate significant performance gains over prior works.

==> Eigenvalue_stock.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\large Eigenvalue index},
xmajorgrids,
ymajorgrids,
% xmin=-4.9, xmax=102.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Eigenvalue},
% ymin=-0.000295403550408852, ymax=0.00623200293779306,
ytick style={color=black},
width=6cm,height=5cm,
ymode = log,
% xmode=log,
]
\addplot [thick, color0]
table {%
0 0.00680757271430402
1 0.00130315560195692
2 0.000917178309297768
3 0.000500830402501641
4 0.00047602253297549
5 0.000433794545342334
6 0.000385991541046359
7 0.000352516811787227
8 0.000320757926477095
9 0.000294370016768784
10 0.000274702713363628
11 0.000264656350706116
12 0.000240615733231989
13 0.000231685995786083
14 0.000208146009230258
15 0.000194651941488949
16 0.000184710464899007
17 0.000182413108469846
18 0.00017134098617464
19 0.000160126066935949
20 0.000148787135785598
21 0.000137696657759868
22 0.000130326225916226
23 0.000125055386309892
24 0.000123339026694589
25 0.000119466078284743
26 0.000116374131295011
27 0.000107717100933476
28 0.000106169264619054
29 0.000103985810498654
30 0.000103398464337141
31 9.63459013124234e-05
32 9.18963425540995e-05
33 9.01791633476153e-05
34 8.72267473234263e-05
35 8.84381922228471e-05
36 8.45403140691479e-05
37 8.159347892671e-05
38 7.80229120445046e-05
39 7.09941857198956e-05
40 7.30088091493881e-05
41 7.21202232667732e-05
42 6.5678584338714e-05
43 6.76956320233338e-05
44 6.37715912631095e-05
45 6.22450590756816e-05
46 5.94185352359139e-05
47 5.85294458082009e-05
48 5.66193727863112e-05
49 5.51079504027352e-05
50 1.26431341869523e-06
51 5.19927788818214e-05
52 5.04529474965967e-05
53 4.93368100638423e-05
54 4.77669717732954e-05
55 4.68703780380574e-05
56 4.49697725052205e-05
57 4.88585073280299e-06
58 6.08013220285481e-06
59 6.37058350632366e-06
60 4.26584647045587e-05
61 4.19433466347789e-05
62 4.11504691887756e-05
63 3.92537983797414e-05
64 7.22352987441495e-06
65 7.64852083088318e-06
66 3.76969400984767e-05
67 8.71145370502597e-06
68 9.28032469580037e-06
69 9.85020800335307e-06
70 1.01247843715806e-05
71 3.41694727994116e-05
72 3.27819528871916e-05
73 3.14882295618749e-05
74 3.04129008007113e-05
75 1.11375202868109e-05
76 2.94527424672383e-05
77 1.20009895271458e-05
78 1.24467974650577e-05
79 2.75085908031687e-05
80 2.67439241915266e-05
81 2.5952644672688e-05
82 1.32610978114655e-05
83 1.54879180797291e-05
84 1.58127461166975e-05
85 1.34529836899072e-05
86 2.27408034432206e-05
87 3.59134683306125e-05
88 3.37791347748456e-05
89 2.41922037189944e-05
90 1.7254367732774e-05
91 1.76764149725072e-05
92 2.33430399645001e-05
93 2.05591550579659e-05
94 1.99744177127801e-05
95 1.93561982593244e-05
96 1.85878973627244e-05
97 1.26846039817475e-05
98 1.90666798781546e-05
};
\addplot [thick, black, dashed]
table { 
20 1e-06
20 1e-02
};
\end{axis}

\node (test) at (1.65,3) {k=20};

\end{tikzpicture}


==> Eigenvalue_vote.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\large Eigenvalue index},
xmin=-2.45, xmax=51.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={\Large Eigen-value $h(\lambda_i)$},
% ymin=0.10176661414029, 
% ymax=60.1414879089251,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
width=6cm,height=5cm,
ymode = log,
% xmode=log,
]
\addplot [thick, color0]
table {%
0 14.5765792951419
1 8.76135567187959
2 0.858219077521218
3 0.716109093839221
4 0.521762758392826
5 0.428668085025198
6 0.414492075070271
7 0.390805782806404
8 0.331450763320535
9 0.302138250874947
10 0.288842612030804
11 0.274256864644172
12 0.258472838688725
13 0.244245132237523
14 0.23426940336767
15 0.225627208950483
16 0.218601002388333
17 0.209583447933914
18 0.203740144591177
19 0.192023251973613
20 0.0437365621363346
21 0.17987068019301
22 0.17258219369174
23 0.168913857454521
24 0.0572925744653427
25 0.0604827254780003
26 0.0617151648135257
27 0.0642776482902188
28 0.0675178841000499
29 0.159302927813663
30 0.158219199443137
31 0.0746741752408997
32 0.0763811008612555
33 0.0799904745592143
34 0.150196054562358
35 0.140769202934632
36 0.141327500266262
37 0.135038713364721
38 0.12941351757224
39 0.0883646288962311
40 0.124678682144634
41 0.120099783374972
42 0.116378816730007
43 0.0942164268133046
44 0.112067945515109
45 0.0976318019895984
46 0.108401408450974
47 0.105051997947249
48 0.10101764003022
49 0.102458178126365
};
\addplot [thick, black, dashed]
table { 
10 1e-01
10 1e+01
};
\end{axis}

\node (test) at (1.65,2.75) {k=10};

\end{tikzpicture}


==> Estcom_iteration.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Est compare,alpha=1/50,p=0.05,n=100,m=200,k=40},
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmajorgrids,
xmin=16, xmax=104,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Error rate },
ymajorgrids,
ymin=0.13388235315, ymax=0.65670588185,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
20 0.574117647
40 0.622352941
60 0.571764706
80 0.519411765
100 0.632941176
};
\addlegendentry{cy}
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
20 0.367647059
40 0.233529412
60 0.157647059
80 0.162941176
100 0.179411118
};
\addlegendentry{cvxpy}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
20 0.422352941
40 0.494705882
60 0.422352941
80 0.428823529
100 0.462352941
};
\addlegendentry{alg1}
\end{axis}

\end{tikzpicture}


==> Evsk.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color2}{rgb}{0.75,0,0.75}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={at={(0.5,1.05)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\large Dim. of latent factor $k$},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\large Error rate},
ymajorgrids,
ymin=0, ymax=0.9,
ytick style={color=black},
width=6cm,height=7cm,
]
\addplot [thick, blue, mark=o, mark size=4, mark options={solid}]
table {%
10 0.768
20 0.309
30 0.0949999999999999
40 0.0339999999999999
50 0.0189999999999999
};
% \addlegendentry{RPCA}
%\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
%table {%
%10 0.769
%20 0.296
%30 0.045
%40 0.00700000000000001
%50 0.00099999999999989
%};
%\addlegendentry{HBS,Known Z}
\addplot [thick, red, mark=square, mark size=4, mark options={solid}]
table {%
10 0.764
20 0.304
30 0.204
40 0.186
50 0.174
};
% \addlegendentry{Algorithm 1}
%\addplot [semithick, green!50.0!black, mark=*, mark size=3, mark options={solid}]
%table {%
%10 0.764
%20 0.286
%30 0.13
%40 0.122999999999999
%50 0.112
%};
%\addlegendentry{HBS,Unknown Z}
\addplot [thick, black, mark=diamond, mark size=4, mark options={solid}]
table {%
10 0.789
20 0.68
30 0.626
40 0.549
50 0.519
};
% \addlegendentry{PCA}
%\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
%table {%
%10 0.685867206059165
%20 0.381685731834688
%30 0.272766554899884
%40 0.233953266876993
%50 0.22477604035592
%};
%\addlegendentry{v difference, Known Z}
%\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
%table {%
%10 0.672150384374319
%20 0.377419783817147
%30 0.336795320858528
%40 0.340332361247639
%50 0.345854778515689
%};
%\addlegendentry{v difference, Unknown Z}
\end{axis}

\end{tikzpicture}

==> Evsk_bg.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\large Dim. of latent factor $k$},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=0.9,
ytick style={color=black},
width=6cm,height=8cm,
]
\addplot [thick, blue, mark=o, mark size=4, mark options={solid}]
table {%
10 0.796
20 0.446
30 0.258
40 0.176
50 0.0860000000000004
};
%\addlegendentry{L,Known Z}
%\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
%table {%
%10 0.798
%20 0.42
%30 0.18
%40 0.0700000000000004
%50 0.0160000000000001
%};
%\addlegendentry{HBS,Known Z}
\addplot [thick, red, mark=square, mark size=4, mark options={solid}]
table {%
10 0.778
20 0.418
30 0.308
40 0.308
50 0.292
};
%\addlegendentry{L,Unknown Z}
%\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}]
%table {%
%10 0.776
%20 0.396
%30 0.23
%40 0.232
%50 0.21
%};
%\addlegendentry{HBS,Unknown Z}
\addplot [thick, black, mark=diamond, mark size=4, mark options={solid}]
table {%
10 0.802
20 0.734
30 0.708
40 0.65
50 0.586
};
%\addlegendentry{Cy}
\end{axis}

\end{tikzpicture}


==> Evsk_gf.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color2}{rgb}{0.75,0,0.75}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,0.91)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\large Dim. of latent factor $k$},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=0.9,
ytick style={color=black},
width=6cm,height=7cm,
]
\addplot [thick, black, mark=diamond, mark size=4, mark options={solid}]
table {%
10 0.004
20 0
30 0
40 0
50 0
};
\addlegendentry{PCA \eqref{eq:pca}}
\addplot [thick, blue, mark=o, mark size=4, mark options={solid}]
table {%
10 0.005
20 0
30 0
40 0
50 0
};
\addlegendentry{RPCA \eqref{eq:rpca}}
%\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
%table {%
%10 0.005
%20 0
%30 0
%40 0
%50 0
%};
%\addlegendentry{HBS,Known Z}
\addplot [thick, red, mark=square, mark size=4, mark options={solid}]
table {%
10 0.00599999999999989
20 0.0259999999999999
30 0.0679999999999998
40 0.129
50 0.0669999999999998
};
\addlegendentry{Algorithm~\ref{alg:mega}}
%\addplot [semithick, green!50.0!black, mark=*, mark size=3, mark options={solid}]
%table {%
%10 0.00599999999999989
%20 0.0269999999999999
%30 0.0689999999999997
%40 0.117
%50 0.0639999999999999
%};
%\addlegendentry{HBS,Unknown Z}
%\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
%table {%
%10 0.191048973173907
%20 0.0838252813913728
%30 0.0653489919045474
%40 0.0626584274828134
%50 0.0606998665566593
%};
%\addlegendentry{v difference, Known Z}
%\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
%table {%
%10 0.198857069805855
%20 0.155704484828106
%30 0.200539332003716
%40 0.257160159495998
%50 0.21444442851574
%};
%\addlegendentry{v difference, Unknown Z}
\end{axis}

\end{tikzpicture}

==> Evsk_slp_ba.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture} [
     %using the 'spy' to magnify a part of the picture
     spy using outlines={circle,magnification=2.65, size=0.5cm, connect spies}]

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={at={(0.5,0.5)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\Large Excitation's Rank $k$},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={\Large Error rate},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
width=7cm,height=8cm,
]
\addplot [very thick, dashed, blue, mark=o, mark size=4, mark options={solid}]
table {%
10 0.1486
20 0.0641
30 0.0497
40 0.047
50 0.0465
};
% \addlegendentry{RPCA \eqref{eq:rpca}}
\addplot [very thick, red, mark=square, mark size=4, mark options={solid}]
table {%
10 0.1544
20 0.0973
30 0.0835
40 0.0777
50 0.0674
};
% \addlegendentry{Algorithm~\ref{alg:mega}}
\addplot [thick, color0, mark=diamond, mark size=3, mark options={solid}]
table {%
10 0.5698
20 0.7814
30 0.8427
40 0.8598
50 0.8439
};
% \addlegendentry{X.Dong \emph{et al.}~\cite{dong2016learning}}
\addplot [thick, green!50!black, mark=x, mark size=4, mark options={solid}]
table {%
10 0.58
20 0.7597
30 0.8197
40 0.8183
50 0.8574
};
% \addlegendentry{KNN}
\addplot [very thick, black, mark=otimes, mark size=4, mark options={solid}]
table {%
10 0.1543
20 0.1155
30 0.0949
40 0.0891
50 0.0781
};
% \addlegendentry{PCA \eqref{eq:pca}}

\addplot [thick, orange, mark=triangle, mark size=4, mark options={solid}]
table {%
10 0.0932
20 0.0756
30 0.0642
40 0.0646
50 0.0582
};
% \addlegendentry{Segarra \emph{et al.}~\cite{segarra2017network}}

\addplot [thick, magenta, mark=oplus, mark size=4, mark options={solid}]
table {%
10 0.5784
20 0.5460
30 0.5328
40 0.5300
50 0.4888
};
% \addlegendentry{V. Kalofolias ~\cite{kalofolias2016learn}}
\begin{scope}
    \spy[blue,width=2cm,height=2.5cm] on (1.5,0.5) in node [fill=white] at (3.0,2.0);
\end{scope}
\end{axis}

\end{tikzpicture}


==> Evsk_slp_cp.tex <==
% This file was created by tikzplotlib v0.9.4.

\begin{tikzpicture}    [
     %using the 'spy' to magnify a part of the picture
     spy using outlines={circle,magnification=2.65, size=0.5cm, connect spies}]

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={at={(0.5,0.7)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\Large Excitation's Rank $k$},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={\Large Error rate},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black},
width=7cm,height=8cm,
]
\addplot [thick, dashed, blue, mark=o, mark size=4, mark options={solid}]
table {%
10 0.07
20 0.006
30 0.005
40 0.002
50 0.002
};
% \addlegendentry{RPCA \eqref{eq:rpca}}
\addplot [thick, red, mark=square, mark size=4, mark options={solid}]
table {%
10 0.063
20 0.008
30 0.006
40 0.002
50 0.002
};
% \addlegendentry{Algorithm~\ref{alg:mega}}
\addplot [thick, color0, mark=diamond, mark size=3, mark options={solid}]
table {%
10 0.99
20 1
30 1
40 1
50 1
};
% \addlegendentry{X.Dong \emph{et al.}~\cite{dong2016learning}}
\addplot [thick, green!50!black, mark=x, mark size=4, mark options={solid}]
table {%
10 0.999
20 1
30 1
40 1
50 1
};
% \addlegendentry{KNN}
\addplot [thick, black, mark=otimes, mark size=4, mark options={solid}]
table {%
10 0.084
20 0.023
30 0.019
40 0.009
50 0.011
};
% \addlegendentry{PCA \eqref{eq:pca}}

\addplot [thick, orange, mark=triangle, mark size=4, mark options={solid}]
table {%
10 0.071
20 0.025
30 0.007
40 0.006
50 0.008
};
% \addlegendentry{Segarra \emph{et al.}~\cite{segarra2017network}}

\addplot [thick, magenta, mark=oplus, mark size=4, mark options={solid}]
table {%
10 1.0000
20 1.0000
30 0.9960
40 0.9940
50 0.9380
};
% \addlegendentry{V. Kalofolias ~\cite{kalofolias2016learn}}
\begin{scope}
    \spy[blue,width=4cm,height=2cm] on (0.8,0.5) in node [fill=white] at (3.0,3.0);
\end{scope}
\end{axis}

\end{tikzpicture}


==> Evsk_wkp_ba.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={at={(0.5,0.7)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\Large Excitation's Rank $k$},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\Large Error rate},
ymajorgrids,
ymin=0.15, ymax=0.7,
ytick style={color=black},
width=7cm,height=8cm,
]
\addplot [very thick, dashed, blue, mark=o, mark size=4, mark options={solid}]
table {%
10 0.3976
20 0.2568
30 0.2162
40 0.19
50 0.1772
};
%\addlegendentry{RPCA}
\addplot [very thick, red, mark=square, mark size=4, mark options={solid}]
table {%
10 0.4082
20 0.2924
30 0.2724
40 0.2686
50 0.2712
};
%\addlegendentry{Algorithm 1}
\addplot [thick, color0, mark=diamond, mark size=3, mark options={solid}]
table {%
10 0.4302
20 0.4884
30 0.5426
40 0.5832
50 0.6286
};
%\addlegendentry{18}
\addplot [thick, green!50!black, mark=x, mark size=4, mark options={solid}]
table {%
10 0.3936
20 0.4484
30 0.459
40 0.4494
50 0.4574
};
%\addlegendentry{KNN}
\addplot [thick, black, mark=otimes, mark size=4, mark options={solid}]
table {%
10 0.4038
20 0.386
30 0.382
40 0.3582
50 0.3456
};
%\addlegendentry{Cy}

\addplot [thick, orange, mark=triangle, mark size=4, mark options={solid}]
table {%
10 0.4408
20 0.3726
30 0.372
40 0.3484
50 0.3128
};
%\addlegendentry{Segarra \emph{et al.}~\cite{segarra2017network}}

\addplot [thick, magenta, mark=oplus, mark size=4, mark options={solid}]
table {%
10 0.5152
20 0.5060
30 0.4824
40 0.4852
50 0.4984
};
%\addlegendentry{V. Kalofolias ~\cite{kalofolias2016learn}}

\end{axis}

\end{tikzpicture}


==> Evsk_wlp_cp.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={at={(0.5,1.05)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\Large Excitation's Rank $k$},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\Large Error rate},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black},
width=7cm,height=8cm,
]
\addplot [very thick, dashed, blue, mark=o, mark size=4, mark options={solid}]
table {%
10 0.78
20 0.475
30 0.219
40 0.132
50 0.0979999999999999
};
%\addlegendentry{RPCA}
\addplot [very thick, red, mark=square, mark size=4, mark options={solid}]
table {%
10 0.782
20 0.438
30 0.24
40 0.191
50 0.308
};
%\addlegendentry{Algorithm 1}
\addplot [thick, color0, mark=diamond, mark size=3, mark options={solid}]
table {%
10 0.759
20 0.847
30 0.896
40 0.951
50 0.976
};
%\addlegendentry{18}
\addplot [thick, green!50!black, mark=x, mark size=4, mark options={solid}]
table {%
10 0.528
20 0.71
30 0.754
40 0.725
50 0.726
};
%\addlegendentry{KNN}
\addplot [very thick, black, mark=otimes, mark size=4, mark options={solid}]
table {%
10 0.792
20 0.744
30 0.694
40 0.652
50 0.588
};
%\addlegendentry{Cy}

\addplot [thick, orange, mark=triangle, mark size=4, mark options={solid}]
table {%
10 0.761
20 0.71
30 0.638
40 0.59
50 0.528
};
%\addlegendentry{19}

\addplot [thick, magenta, mark=oplus, mark size=4, mark options={solid}]
table {%
10 1.0000
20 0.9920
30 1.0000
40 0.9940
50 0.9800
};
%\addlegendentry{V. Kalofolias ~\cite{kalofolias2016learn}}
\end{axis}

\end{tikzpicture}


==> Evsls.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\large Reg.~param. $\lambda_B$},
xmajorgrids,
xmin=0.066, xmax=1.254,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Error rate },
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black},
width=6cm,height=7cm,
]
\addplot [thick, black, mark=diamond, mark size=4, mark options={solid}]
table {%
0.12 0.494
0.24 0.496
0.36 0.486
0.48 0.462
0.6 0.466
0.72 0.476
0.84 0.506
0.96 0.518
1.08 0.474
1.2 0.516
};
\addlegendentry{PCA \eqref{eq:pca}}
\addplot [thick,blue, mark=o, mark size=4, mark options={solid}]
table {%
0.12 0.0220000000000001
0.24 0.0300000000000001
0.36 0.036
0.48 0.0139999999999999
0.6 0.034
0.72 0.0380000000000001
0.84 0.0500000000000002
0.96 0.0300000000000001
1.08 0.0500000000000002
1.2 0.0420000000000001
};
\addlegendentry{RPCA \eqref{eq:rpca}}
%\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
%table {%
%0.12 0
%0.24 0.002
%0.36 0
%0.48 0
%0.6 0.002
%0.72 0.00600000000000012
%0.84 0.004
%0.96 0.002
%1.08 0.00800000000000001
%1.2 0.0100000000000001
%};
%\addlegendentry{HBS,Known Z}
\addplot [thick, red, mark=square, mark size=4, mark options={solid}]
table {%
0.12 0.458
0.24 0.426
0.36 0.344
0.48 0.232
0.6 0.148
0.72 0.148
0.84 0.158
0.96 0.17
1.08 0.186
1.2 0.262
};
\addlegendentry{Algorithm~\ref{alg:mega}}
%\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}]
%table {%
%0.12 0.958
%0.24 0.956
%0.36 0.702
%0.48 0.298
%0.6 0.132
%0.72 0.116
%0.84 0.132
%0.96 0.14
%1.08 0.176
%1.2 0.26
%};
%\addlegendentry{HBS,Unknown Z}
\end{axis}

\end{tikzpicture}


==> Evsm.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color2}{rgb}{0.75,0,0.75}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\large Sample size $m$},
xmajorgrids,
xmin=22.5, xmax=627.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\large Error rate },
ymajorgrids,
ymin=0, ymax=0.8,
ytick style={color=black},
width=6cm,height=7cm,
]
\addplot [thick, blue, mark=o, mark size=4, mark options={solid}]
table {%
50 0.566
100 0.0459999999999997
200 0.0369999999999999
300 0.0319999999999996
400 0.0439999999999996
500 0.0489999999999995
600 0.0459999999999998
};
% \addlegendentry{RPCA}
%\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
%table {%
%50 0.834
%100 0.00700000000000001
%200 0.00599999999999989
%300 0.00199999999999989
%400 0.0099999999999999
%500 0.0129999999999997
%600 0.005
%};
%\addlegendentry{HBS,Known Z}
\addplot [thick, red, mark=square, mark size=4, mark options={solid}]
table {%
50 0.419
100 0.254
200 0.185
300 0.141
400 0.0969999999999998
500 0.108
600 0.145
};
% \addlegendentry{Algorithm 1}
%\addplot [semithick, green!50.0!black, mark=*, mark size=3, mark options={solid}]
%table {%
%50 0.311
%100 0.167
%200 0.118
%300 0.0969999999999996
%400 0.0699999999999997
%500 0.0789999999999996
%600 0.127
%};
%\addlegendentry{HBS,Unknown Z}
\addplot [thick, black, mark=diamond, mark size=4, mark options={solid}]
table {%
50 0.681
100 0.582
200 0.551
300 0.519
400 0.523
500 0.539
600 0.545
};
% \addlegendentry{PCA}
%\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
%table {%
%50 0.591191727938125
%100 0.262880957781252
%200 0.242719234869007
%300 0.231927143589384
%400 0.255113454970776
%5500 0.243758352985995
%600 0.246414111725098
%};
%\addlegendentry{v difference, Known Z}
%\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
%table {%
%50 0.429459624497567
%100 0.389845328770161
%200 0.34810628844468
%300 0.325859560681803
%400 0.320363333019927
%500 0.319526670924649
%600 0.348375669489419
%};
%\addlegendentry{v difference, Unknown Z}
\end{axis}

\end{tikzpicture}

==> Evsm_gf.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color2}{rgb}{0.75,0,0.75}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\large Sample Size $m$},
xmajorgrids,
xmin=22.5, xmax=627.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=0.8,
ytick style={color=black},
width=6cm,height=7cm,
]
\addplot [thick, black, mark=diamond, mark size=4, mark options={solid}]
table {%
50 0.000200000000000089
100 0
200 0
300 0
400 0
500 0
600 0
};
\addlegendentry{PCA \eqref{eq:pca}}
\addplot [thick, blue, mark=o, mark size=4, mark options={solid}]
table {%
50 0
100 0
200 0
300 0
400 0
500 0
600 0
};
\addlegendentry{RPCA \eqref{eq:rpca}}
%\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
%table {%
%50 0
%100 0
%200 0
%300 0
%400 0
%500 0
%600 0
%};
%\addlegendentry{HBS,Known Z}
\addplot [thick, red, mark=square, mark size=4, mark options={solid}]
table {%
50 0
100 0
200 0.0886000000000002
300 0.0534000000000002
400 0.0663999999999999
500 0.0356000000000007
600 0.0196000000000008
};
\addlegendentry{Algorithm~\ref{alg:mega}}
%\addplot [semithick, green!50.0!black, mark=*, mark size=3, mark options={solid}]
%table {%
%50 0
%100 0
%200 0.084
%300 0.0522
%400 0.0611999999999999
%500 0.0336000000000002
%600 0.016200000000001
%};
%\addlegendentry{HBS,Unknown Z}
%\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
%table {%
%50 0.072491097712401
%100 0.0579122633788301
%200 0.0561511404803067
%300 0.0567338074862707
%400 0.0558285099506746
%500 0.0564882234828675
%600 0.0578594478370429
%};
%\addlegendentry{v difference, Known Z}
%\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
%table {%
%50 0.111843104062494
%100 0.110076221347854
%200 0.214949497746228
%300 0.179816741506433
%400 0.192504152016562
%500 0.18669346132453
%600 0.175958488483812
%};
%\addlegendentry{v difference, Unknown Z}
\end{axis}

\end{tikzpicture}

==> Evsn_wlp_ba.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={at={(0.5,1)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\Large Graph size $n$},
xmajorgrids,
xmin=80, xmax=160,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={},
ymajorgrids,
ymin=0.125, ymax=0.65,
ytick style={color=black},
width=7cm,height=8cm,
]
\addplot [very thick, dashed, blue, mark=o, mark size=4, mark options={solid}]
table {%
80 0.139625
100 0.1722
120 0.2064
140 0.228425
160 0.2553125
};
%\addlegendentry{RPCA}
\addplot [very thick, red, mark=square, mark size=4, mark options={solid}]
table {%
80 0.271125
100 0.2761
120 0.28148333
140 0.28191429
160 0.295
};
%\addlegendentry{Algorithm 1}
\addplot [thick, color0, mark=diamond, mark size=3, mark options={solid}]
table {%
80 0.634875
100 0.6113
120 0.58999167
140 0.56698929
160 0.566375
};
%\addlegendentry{18}
\addplot [thick, green!50!black, mark=x, mark size=4, mark options={solid}]
table {%
80 0.495625
100 0.4587
120 0.43015833
140 0.46195357
160 0.466625
};
%\addlegendentry{KNN}
\addplot [thick, black, mark=otimes, mark size=4, mark options={solid}]
table {%
80 0.3115
100 0.3434
120 0.37265
140 0.39162857
160 0.4100625
};
%\addlegendentry{Cy}
\addplot [thick, orange, mark=triangle, mark size=4, mark options={solid}]
table {%
80 0.2600
100 0.3212
120 0.3620
140 0.3826
160 0.4045
};
% \addlegendentry{Segarra \emph{et al.}~\cite{segarra2017network}}
\addplot [thick, magenta, mark=oplus, mark size=4, mark options={solid}]
table {%
80 0.4945
100 0.5076
120 0.4767
140 0.4409
160 0.4370
};
%\addlegendentry{V. Kalofolias ~\cite{kalofolias2016learn}}
\end{axis}

\end{tikzpicture}


==> Evsn_wlp_cp.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={at={(0.5,1)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\Large Graph size $n$},
xmajorgrids,
xmin=80, xmax=160,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\Large Error rate},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black},
width=7cm,height=8cm,
]
\addplot [very thick, dashed, blue, mark=o, mark size=4, mark options={solid}]
table {%
80 0.09085
100 0.1095
120 0.09765
140 0.06685
160 0.0475
};
%\addlegendentry{RPCA}
\addplot [very thick, red, mark=square, mark size=4, mark options={solid}]
table {%
80 0.34215
100 0.3255
120 0.22915
140 0.19415
160 0.1375
};
%\addlegendentry{Algorithm 1}
\addplot [thick, color0, mark=diamond, mark size=3, mark options={solid}]
table {%
80 0.9533
100 0.98
120 0.97
140 0.98
160 0.9733
};
%\addlegendentry{18}
\addplot [thick, green!50!black, mark=x, mark size=4, mark options={solid}]
table {%
80 0.7208
100 0.74
120 0.7655
140 0.77835
160 0.782
};
%\addlegendentry{KNN}
\addplot [thick, black, mark=otimes, mark size=4, mark options={solid}]
table {%
80 0.544
100 0.58315
120 0.63765
140 0.69385
160 0.68815
};
%\addlegendentry{Cy}
\addplot [thick, orange, mark=triangle, mark size=4, mark options={solid}]
table {%
80 0.4560
100 0.5220
120 0.5320
140 0.5760
160 0.6080
};
% \addlegendentry{Segarra \emph{et al.}~\cite{segarra2017network}}
\addplot [thick, magenta, mark=oplus, mark size=4, mark options={solid}]
table {%
80 0.9600
100 0.9820
120 0.9960
140 1.0000
160 1.0000
};
%\addlegendentry{V. Kalofolias ~\cite{kalofolias2016learn}}
\end{axis}

\end{tikzpicture}


==> Evsp_slp_cp.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[
     %using the 'spy' to magnify a part of the picture
     spy using outlines={circle,magnification=2.65, size=0.5cm, connect spies}]

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={at={(0.5,1)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\large $p_1$},
xmajorgrids,
xmin=0.1, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={\large Error rate},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black},
width=7cm,height=8cm,
]
\addplot [very thick, dashed, blue, mark=o, mark size=4, mark options={solid}]
table {%
0.1 0.032
0.2 0.018
0.4 0.004
0.6 0
0.8 0
1 0
};
% \addlegendentry{RPCA \eqref{eq:rpca}}
\addplot [very thick, red, mark=square, mark size=4, mark options={solid}]
table {%
0.1 0.042
0.2 0.034
0.4 0.006
0.6 0.002
0.8 0
1 0
};
% \addlegendentry{Algorithm~\ref{alg:mega}}
\addplot [thick, color0, mark=diamond, mark size=3, mark options={solid}]
table {%
0.1 1
0.2 1
0.4 1
0.6 1
0.8 1
1 1
};
% \addlegendentry{X.Dong \emph{et al.}~\cite{dong2016learning}}
\addplot [thick, green!50!black, mark=x, mark size=4, mark options={solid}]
table {%
0.1 1
0.2 1
0.4 1
0.6 1
0.8 1
1 1
};
% \addlegendentry{KNN}
\addplot [thick, black, mark=otimes, mark size=4, mark options={solid}]
table {%
0.1 0.072
0.2 0.05
0.4 0.008
0.6 0
0.8 0
1 0
};
% \addlegendentry{PCA \eqref{eq:pca}}

\addplot [thick, orange, mark=triangle, mark size=4, mark options={solid}]
table {%
0.1 0.0960
0.2 0.0460
0.4 0.0040
0.6 0.0060
0.8 0
1 0.0020
};
% \addlegendentry{Segarra \emph{et al.}~\cite{segarra2017network}}

\addplot [thick, magenta, mark=oplus, mark size=4, mark options={solid}]
table {%
0.1 0.9900
0.2 1.0000
0.4 0.9960
0.6 1.0000
0.8 0.9920
1 1.0000
};
% \addlegendentry{V. Kalofolias ~\cite{kalofolias2016learn}}
\begin{scope}
    \spy[blue,width=4cm,height=2cm] on (0.5,0.5) in node [fill=white] at (3.0,3.0);
\end{scope}


\end{axis}

\end{tikzpicture}


==> Evsp_slp_cp_zi.tex <==

\begin{tikzpicture}[every pin/.style={fill=white}]
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={at={(0.5,1)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\large $p_1$},
xmajorgrids,
xmin=0.1, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={\large Error rate},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black},
width=7cm,height=8cm,
]
\addplot [very thick, dashed, blue, mark=o, mark size=4, mark options={solid}]
table {%
0.1 0.032
0.2 0.018
0.4 0.004
0.6 0
0.8 0
1 0
};
% \addlegendentry{RPCA \eqref{eq:rpca}}
\addplot [very thick, red, mark=square, mark size=4, mark options={solid}]
table {%
0.1 0.042
0.2 0.034
0.4 0.006
0.6 0.002
0.8 0
1 0
};
% \addlegendentry{Algorithm~\ref{alg:mega}}
\addplot [thick, color0, mark=diamond, mark size=3, mark options={solid}]
table {%
0.1 1
0.2 1
0.4 1
0.6 1
0.8 1
1 1
};
% \addlegendentry{X.Dong \emph{et al.}~\cite{dong2016learning}}
\addplot [thick, green!50!black, mark=x, mark size=4, mark options={solid}]
table {%
0.1 1
0.2 1
0.4 1
0.6 1
0.8 1
1 1
};
% \addlegendentry{KNN}
\addplot [thick, black, mark=otimes, mark size=4, mark options={solid}]
table {%
0.1 0.072
0.2 0.05
0.4 0.008
0.6 0
0.8 0
1 0
};
% \addlegendentry{PCA \eqref{eq:pca}}

\addplot [thick, orange, mark=triangle, mark size=4, mark options={solid}]
table {%
0.1 0.0960
0.2 0.0460
0.4 0.0040
0.6 0.0060
0.8 0
1 0.0020
};
% \addlegendentry{Segarra \emph{et al.}~\cite{segarra2017network}}

\addplot [thick, magenta, mark=oplus, mark size=4, mark options={solid}]
table {%
0.1 0.9900
0.2 1.0000
0.4 0.9960
0.6 1.0000
0.8 0.9920
1 1.0000
};
% \addlegendentry{V. Kalofolias ~\cite{kalofolias2016learn}}
\coordinate (spypoint) at (50,5);
\end{axis}

   \node[pin={[pin distance=0.5cm,pin edge={black,thick}]79:{%
        \begin{tikzpicture}
     \begin{axis}[
     footnotesize,
     grid=major,
xmin=0.1, xmax=0.2,
ymin=0, ymax=0.1,
every y tick label/.append style={/pgf/number format/.cd,fixed,precision=2},
%width=4.5cm,height=4.5cm,
]
\addplot +[very thick, dashed, blue, mark=o, mark size=2, mark options={solid}] coordinates {(0.1, 0.032) (0.2, 0.018) (0.4, 0.004) (0.6, 0) (0.8, 0) (1, 0)};
\addplot +[very thick, red, mark=square, mark size=3, mark options={solid}] coordinates {(0.1, 0.042) (0.2, 0.034) (0.4, 0.006) (0.6, 0.002) (0.8, 0) (1, 0)};
\addplot +[thick, color0, mark=diamond, mark size=3, mark options={solid}] coordinates {(0.1, 1) (0.2, 1) (0.4, 1) (0.6, 1) (0.8, 1) (1, 1)};
\addplot +[thick, green!50!black, mark=x, mark size=3, mark options={solid}] coordinates {(0.1, 1) (0.2, 1) (0.4, 1) (0.6, 1) (0.8, 1) (1, 1)};
\addplot +[thick, black, mark=otimes, mark size=3, mark options={solid}] coordinates {(0.1, 0.072) (0.2, 0.05) (0.4, 0.008) (0.6, 0) (0.8, 0) (1, 0)};
\addplot +[thick, solid,orange, mark=triangle, mark size=3, mark options={solid}] coordinates {(0.1, 0.0960) (0.2, 0.0460) (0.4, 0.0040) (0.6, 0.0060) (0.8, 0) (1, 0.0020)};
\addplot +[thick, magenta, mark=oplus, mark size=3, mark options={solid}] coordinates {(0.1, 0.9900) (0.2, 1.0000) (0.4, 0.9960) (0.6, 1.0000) (0.8, 0.9920) (1, 1.0000)};
   \end{axis}
        \end{tikzpicture}%
    }},draw,circle,minimum size=1cm] at (spypoint) {};

\end{tikzpicture}

==> Evsp_wlp_cp.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={at={(0.5,1)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\large $p_1$},
xmajorgrids,
xmin=0.1, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\large Error rate},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black},
width=7cm,height=8cm,
]
\addplot [very thick, dashed, blue, mark=o, mark size=4, mark options={solid}]
table {%
0.1 0.263
0.2 0.23
0.4 0.132
0.6 0.092
0.8 0.061
1 0.05
};
% \addlegendentry{RPCA \eqref{eq:rpca}}
\addplot [very thick, red, mark=square, mark size=4, mark options={solid}]
table {%
0.1 0.322
0.2 0.277
%0.4 0.167
0.4 0.186
0.6 0.145
0.8 0.1355
%1 0.133
1 0.125
};
% \addlegendentry{Algorithm~\ref{alg:mega}}
\addplot [thick, color0, mark=diamond, mark size=3, mark options={solid}]
table {%
0.1 0.952
0.2 0.932
0.4 0.957
0.6 0.974
0.8 0.965
1 0.97
};
% \addlegendentry{X.Dong \emph{et al.}~\cite{dong2016learning}}
\addplot [thick, green!50!black, mark=x, mark size=4, mark options={solid}]
table {%
0.1 0.752
0.2 0.712
0.4 0.777
0.6 0.751
0.8 0.774
1 0.75
};
% \addlegendentry{KNN}
\addplot [thick, black, mark=otimes, mark size=4, mark options={solid}]
table {%
0.1 0.707
0.2 0.7
0.4 0.639
0.6 0.609
0.8 0.576
1 0.587
};
% \addlegendentry{PCA \eqref{eq:pca}}

\addplot [thick, orange, mark=triangle, mark size=4, mark options={solid}]
table {%
0.1 0.6900
0.2 0.6740
0.4 0.6120
0.6 0.5520
0.8 0.5260
1 0.5040
};
% \addlegendentry{Segarra \emph{et al.}~\cite{segarra2017network}}

\addplot [thick, magenta, mark=oplus, mark size=4, mark options={solid}]
table {%
0.1 0.9840
0.2 0.9900
0.4 0.9980
0.6 0.9980
0.8 0.9920
1 1.0000
};
% \addlegendentry{V. Kalofolias ~\cite{kalofolias2016learn}}



\end{axis}

\end{tikzpicture}


==> Evst_iter.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\Large Iteration},
xmajorgrids,
xmin=16, xmax=104,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
% ymin=0.13388235315, ymax=0.65670588185,
ymin = 0.1, ymax = 1,
ytick style={color=black},
width=7cm,height=6.5cm,
]
\addplot [very thick, green!50!black]
table {%
20 0.584117647
40 0.584117647
60 0.584117647
80 0.584117647
100 0.584117647
};
%\addlegendentry{PCA}
\addplot [very thick, red, mark=square, mark size=3.5, mark options={solid}]
table {%
20 0.367647059
40 0.233529412
60 0.157647059
80 0.162941176
100 0.179411118
};
%\addlegendentry{cvxpy}
\addplot [very thick, blue, mark=o, mark size=3.5, mark options={solid}]
table {%
20 0.422352941
40 0.494705882
60 0.422352941
80 0.428823529
100 0.462352941
};
%\addlegendentry{Algorithm 1}
\end{axis}

\end{tikzpicture}


==> Evst_iterv2.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\Large Iteration number},
xmajorgrids,
xmin= 0.5, xmax=1900,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={\Large Error rate },
ymajorgrids,
ymin=0.1, ymax=1.0,
%ymode=log,
ytick style={color=black},
width=7cm,height=7.5cm,
]
\addplot [very thick, green!50!black]
table {%
0.5 0.58
1800.50298 0.58
};
% \addlegendentry{PCA \eqref{eq:pca}}
\addplot [very thick, red, mark=square, mark size=3, mark options={solid}]
table {%
1 0.48
2 0.95
%3 0.93
%4 0.94
%5 0.93
6 0.93
%7 0.91
%8 0.94
9 0.9
%10 0.92
%11 0.88
%12 0.94
%13 0.77
14 0.83
%15 0.8
%16 0.56
17 0.55
%18 0.51
19 0.43
%20 0.39
21 0.34
%22 0.26
23 0.25
%24 0.24
% 25 0.25
26 0.22
% 27 0.23
28 0.2
% 29 0.21
%30 0.22
};
% \addlegendentry{CVXPY}
\addplot [very thick, blue, mark=o, mark size=3, mark options={solid}]
table {%
1	0.4
%11	0.38
21	0.39
%31	0.41
41	0.42
%51	0.41
%61	0.39
%71	0.37
% 81	0.35
% 91	0.36
%101	0.35
% 111	0.35
% 121	0.37
% 131	0.37
 141	0.37
%151	0.36
% 161	0.36
% 171	0.35
% 181	0.34
% 191	0.33
%201	0.33
% 211	0.33
% 221	0.33
 231	0.33
% 241	0.33
%251	0.32
% 261	0.32
% 271	0.32
% 281	0.32
% 291	0.32
% 301	0.32
% 311	0.32
% 321	0.33
% 331	0.33
 341	0.3
% 351	0.29
% 361	0.29
% 371	0.28
% 381	0.28
 391	0.27
% 401	0.27
% 411	0.26
% 421	0.25
% 431	0.25
% 441	0.25
% 451	0.25
% 461	0.25
 471	0.25
% 481	0.26
% 491	0.26
%501	0.26
% 511	0.26
% 521	0.25
% 531	0.25
% 541	0.24
% 551	0.24
% 561	0.25
% 571	0.27
% 581	0.25
% 591	0.25
% 601	0.24
% 611	0.24
% 621	0.24
% 631	0.24
% 641	0.25
% 651	0.24
% 661	0.26
% 671	0.26
% 681	0.25
% 691	0.24
 701	0.23
% 711	0.23
% 721	0.21
% 731	0.22
% 741	0.21
%751	0.22
% 761	0.22
% 771	0.22
% 781	0.21
% 791	0.21
% 801	0.2
% 811	0.19
% 821	0.19
% 831	0.19
% 841	0.2
% 851	0.19
% 861	0.19
% 871	0.19
% 881	0.2
% 891	0.2
% 901	0.2
% 911	0.2
% 921	0.2
% 931	0.2
% 941	0.19
% 951	0.2
% 961	0.2
 971	0.2
% 981	0.2
% 991	0.19
%1001	0.17
% 1011	0.17
% 1021	0.18
% 1031	0.19
% 1041	0.19
% 1051	0.19
% 1061	0.17
% 1071	0.17
% 1081	0.17
% 1091	0.17
% 1101	0.17
% 1111	0.1
% 1121	0.17
% 1131	0.18
% 1141	0.18
% 1151	0.18
% 1161	0.18
 1171	0.18
% 1181	0.19
% 1191	0.19
% 1201	0.19
% 1211	0.18
% 1221	0.18
% 1231	0.18
% 1241	0.18
% 1251	0.18
% 1261	0.18
% 1271	0.18
% 1281	0.18
% 1291	0.18
% 1301	0.18
% 1311	0.18
% 1321	0.17
% 1331	0.16
% 1341	0.16
% 1351	0.16
% 1361	0.16
% 1371	0.16
% 1381	0.16
% 1391	0.16
% 1401	0.16
% 1411	0.16
% 1421	0.15
% 1431	0.15
% 1441	0.15
% 1451	0.16
% 1461	0.16
% 1471	0.16
% 1481	0.16
1491	0.16
};
% \addlegendentry{Algorithm \ref{alg:nmf}}
\end{axis}

\end{tikzpicture}


==> Evst_time.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\Large Time (sec.)},
xmajorgrids,
xmin= 0.5, xmax=1900,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large Error rate },
ymajorgrids,
ymin=0.1, ymax=1.0,
%ymode=log,
ytick style={color=black},
width=7cm,height=7.5cm,
]
\addplot [very thick, green!50!black]
table {%
0.5 0.58
1800.50298 0.58
};
\addlegendentry{PCA \eqref{eq:pca}}
\addplot [very thick, red, mark=square, mark size=3, mark options={solid}]
table {%
80.19467916 0.48
127.20244 0.95
%189.6876522 0.93
%239.6869458 0.94
%289.6702549 0.93
336.2342041 0.93
%383.024416 0.91
%433.0076461 0.94
482.8130669 0.9
%529.2254593 0.92
%580.1304192 0.88
%631.4378958 0.94
%678.1009322 0.77
716.8419096 0.83
%761.0729329 0.8
%802.0369971 0.56
830.2459729 0.55
%861.6865232 0.51
892.8944599 0.43
%939.834965 0.39
970.8837276 0.34
%999.4460526 0.26
1019.505137 0.25
%1061.884993 0.24
%1095.818446 0.25
1128.710328 0.22
%1155.682663 0.23
1184.372884 0.2
%1210.043693 0.21
%1237.502982 0.22
};
\addlegendentry{CVXPY}
\addplot [very thick, blue, mark=o, mark size=3, mark options={solid}]
table {%
0.548243737 0.4
%1.104705906 0.38
1.658932734 0.39
%2.213228846 0.41
2.766904688 0.42
%3.323725033 0.41
%3.876316023 0.39
%4.425011611 0.37
%4.980252576 0.35
%5.531754899 0.36
%6.083290696 0.35
%6.640292239 0.35
%7.193321443 0.37
%7.750306249 0.37
8.308705091 0.37
%8.866460848 0.36
%9.413112545 0.36
%9.971293116 0.35
%10.52747157 0.34
%11.07353442 0.33
%11.6243782 0.33
%12.17623081 0.33
%12.72965066 0.33
13.28876574 0.33
%13.84492884 0.33
%14.41100352 0.32
%14.97198522 0.32
%15.53341012 0.32
%16.09441788 0.32
%16.65042908 0.32
%17.2145375 0.32
%17.78140993 0.32
%18.34262431 0.33
%18.91219628 0.33
19.47396049 0.3
%20.02927387 0.29
%20.59868596 0.29
%21.15989528 0.28
%21.72383103 0.28
22.28148904 0.27
%22.84253926 0.27
%23.39832077 0.26
%23.95748029 0.25
%24.52620263 0.25
%25.09702547 0.25
%25.65636382 0.25
%26.22282798 0.25
26.79172082 0.25
%27.36152599 0.26
%27.93602383 0.26
%28.50242341 0.26
%29.06957533 0.26
%29.6452085 0.25
%30.21630247 0.25
%30.78677561 0.24
%31.35183187 0.24
%31.91463728 0.25
%32.4808172 0.27
%33.04122632 0.25
%33.60567546 0.25
%34.17434292 0.24
%34.75246215 0.24
%35.32714996 0.24
%35.89471061 0.24
%36.46222336 0.25
%37.03282421 0.24
%37.59685493 0.26
%38.16385636 0.26
%38.72899048 0.25
%39.3007597 0.24
39.8650497 0.23
%40.43034031 0.23
%40.9945225 0.21
%41.56217766 0.22
%42.12262385 0.21
%42.68685396 0.22
%43.24060445 0.22
%43.79287496 0.22
%44.34490895 0.21
%44.8996417 0.21
%45.45029545 0.2
%46.00337152 0.19
%46.55510676 0.19
%47.1071239 0.19
%47.65904226 0.2
%48.2081193 0.19
%48.75996923 0.19
%49.31109843 0.19
%49.85538447 0.2
%50.40343962 0.2
%50.95122857 0.2
%51.49972377 0.2
%52.04725223 0.2
%52.59962199 0.2
%53.15120592 0.19
%53.69971628 0.2
%54.25160093 0.2
54.80595577 0.2
%55.35970404 0.2
%55.91250505 0.19
%56.46462889 0.17
%57.01553159 0.17
%57.57058017 0.18
%58.12263086 0.19
%58.6795104 0.19
%59.24232233 0.19
%59.79965777 0.17
%60.35351076 0.17
%60.90867281 0.17
%61.46526425 0.17
%62.01698635 0.17
%62.57209604 0.1
%63.12568171 0.17
%63.68083458 0.18
%64.23953598 0.18
%64.80023613 0.18
%65.35847197 0.18
65.91902778 0.18
%66.47626076 0.19
%67.03072877 0.19
%67.58548791 0.19
%68.1413903 0.18
%68.69984066 0.18
%69.25180502 0.18
%69.80937417 0.18
%70.36081798 0.18
%70.91356945 0.18
%71.47218058 0.18
%72.02738507 0.18
%72.58342922 0.18
%73.13672271 0.18
%73.68298817 0.18
%74.22848656 0.17
%74.77612362 0.16
%75.32356036 0.16
%75.87223396 0.16
%76.42057941 0.16
%76.96668222 0.16
%77.51518233 0.16
%78.06424754 0.16
%78.61582792 0.16
%79.16837041 0.16
%79.72002571 0.15
%80.26955841 0.15
%80.82108097 0.15
%81.36950738 0.16
%81.91746819 0.16
%82.4672012 0.16
%83.01763573 0.16
83.56808281 0.16
};
\addlegendentry{Algorithm \ref{alg:nmf}}
\end{axis}

\end{tikzpicture}


==> consist.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\large Amount of available data},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={$0.1m$,$0.3m$,$0.5m$, $0.7m$, $0.9m$},
y grid style={white!69.01960784313725!black},
ylabel={$||{\bm \mu}_{\sf full} - \widehat{\bm \mu}||_1$},
ymajorgrids,
ymin=-0.0254746808878043, ymax=1.4,
ytick style={color=black},
width=9cm,height=5cm,
]
\addplot [very thick, red, mark=o, mark size=4, mark options={solid}]
table {%
0 0.71506
1 0.65148
2 0.46228
3 0.28536
4 0.0384
};
\addlegendentry{{\sf Senate}}

\addplot [very thick, blue, mark=square, mark size=4, mark options={solid}]
table {%
0 1.29628
1 0.91206
2 0.48524
3 0.219292727272727
4 0.08942
};
\addlegendentry{{\sf Stock}}



\end{axis}

\end{tikzpicture}


==> legend_tikz.tex <==
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4, legend style={column sep=0.1ex, font=\normalsize, cells={align=left}},legend entries={RPCA \eqref{eq:rpca},Algorithm~\ref{alg:mega},GL-SigRep \cite{dong2016learning}, KNN, PCA \eqref{eq:pca}, SpecTemp \cite{segarra2017network}, Kalofolias \cite{kalofolias2016learn}}]
    \addlegendimage{very thick, dashed, blue, mark=o, mark size=4, mark options={solid}, sharp plot}
    \addlegendimage{very thick, red, mark=square, mark size=4, mark options={solid}, sharp plot}
    \addlegendimage{thick, color0, mark=diamond, mark size=3, mark options={solid}, sharp plot}
    \addlegendimage{thick, green!50!black, mark=x, mark size=4, mark options={solid}, sharp plot}
    \addlegendimage{very thick, black, mark=otimes, mark size=4, mark options={solid},sharp plot}
    \addlegendimage{thick, orange, mark=triangle, mark size=4, mark options={solid}, sharp plot}
    \addlegendimage{thick, magenta, mark=oplus, mark size=4, mark options={solid}, sharp plot}
    \end{customlegend}
    \end{tikzpicture}

==> stopband.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
xmajorgrids,
ymajorgrids,
tick pos=left,
x dir=reverse,
xmin=-2, xmax=10,
ymin=0.0449924513497903, ymax=1.16187866633784,
xtick={8.98989898989899,1.11111111111111,-0.888888888888889},
xticklabels={$\lambda_1$,$\lambda_2$,$\dots\lambda_n$},
ytick={1.09877913429523,1.01123595505618},
yticklabels={\small $h_{\sf w}(\lambda_1)$, \small $h_{\sf w}(\lambda_2)$},%，
width=6cm,height=5cm,
axis y line=left,
]

\addplot [ultra thick, green!50.0!black,name path=A]
table {%
10 1.11111111111111
9.8989898989899 1.10986547085202
9.7979797979798 1.10862262038074
9.6969696969697 1.10738255033557
9.5959595959596 1.10614525139665
9.49494949494949 1.10491071428571
9.39393939393939 1.10367892976589
9.29292929292929 1.10244988864143
9.19191919191919 1.10122358175751
9.09090909090909 1.1
8.98989898989899 1.09877913429523
8.88888888888889 1.09756097560976
8.78787878787879 1.09634551495017
8.68686868686869 1.09513274336283
8.58585858585859 1.0939226519337
8.48484848484848 1.09271523178808
8.38383838383838 1.09151047409041
8.28282828282828 1.09030837004405
8.18181818181818 1.08910891089109
8.08080808080808 1.08791208791209
7.97979797979798 1.08671789242591
7.87878787878788 1.08552631578947
7.77777777777778 1.08433734939759
7.67676767676768 1.08315098468271
7.57575757575758 1.08196721311475
7.47474747474747 1.08078602620087
7.37373737373737 1.07960741548528
7.27272727272727 1.07843137254902
7.17171717171717 1.07725788900979
7.07070707070707 1.07608695652174
6.96969696969697 1.07491856677524
6.86868686868687 1.07375271149675
6.76767676767677 1.07258938244854
6.66666666666667 1.07142857142857
6.56565656565657 1.07027027027027
6.46464646464646 1.06911447084233
6.36363636363636 1.06796116504854
6.26262626262626 1.06681034482759
6.16161616161616 1.06566200215285
6.06060606060606 1.06451612903226
5.95959595959596 1.06337271750806
5.85858585858586 1.06223175965665
5.75757575757576 1.06109324758842
5.65656565656566 1.05995717344754
5.55555555555556 1.05882352941176
5.45454545454546 1.05769230769231
5.35353535353535 1.05656350053362
5.25252525252525 1.05543710021322
5.15151515151515 1.05431309904153
5.05050505050505 1.0531914893617
4.94949494949495 1.05207226354942
4.84848484848485 1.05095541401274
4.74747474747475 1.04984093319194
4.64646464646465 1.04872881355932
4.54545454545455 1.04761904761905
4.44444444444444 1.04651162790698
4.34343434343434 1.0454065469905
4.24242424242424 1.04430379746835
4.14141414141414 1.0432033719705
4.04040404040404 1.04210526315789
3.93939393939394 1.0410094637224
3.83838383838384 1.03991596638655
3.73737373737374 1.03882476390346
3.63636363636364 1.0377358490566
3.53535353535354 1.03664921465969
3.43434343434343 1.03556485355649
3.33333333333333 1.03448275862069
3.23232323232323 1.03340292275574
3.13131313131313 1.03232533889468
3.03030303030303 1.03125
2.92929292929293 1.03017689906348
2.82828282828283 1.02910602910603
2.72727272727273 1.02803738317757
2.62626262626263 1.02697095435685
2.52525252525253 1.0259067357513
2.42424242424242 1.02484472049689
2.32323232323232 1.02378490175801
2.22222222222222 1.02272727272727
2.12121212121212 1.02167182662539
2.02020202020202 1.02061855670103
1.91919191919192 1.01956745623069
1.81818181818182 1.01851851851852
1.71717171717172 1.0174717368962
1.61616161616162 1.01642710472279
1.51515151515152 1.01538461538462
1.41414141414141 1.01434426229508
1.31313131313131 1.01330603889458
1.21212121212121 1.01226993865031
1.11111111111111 1.01123595505618
1.01010101010101 1.01020408163265
0.90909090909091 1.00917431192661
0.808080808080808 1.0081466395112
0.707070707070708 1.00712105798576
0.606060606060606 1.00609756097561
0.505050505050505 1.00507614213198
0.404040404040405 1.00405679513185
0.303030303030303 1.00303951367781
0.202020202020202 1.00202429149798
0.1010101010101 1.0010111223458
0 1
-0.222222222222222 0.997782705099778
-0.444444444444444 0.995575221238938
-0.666666666666667 0.993377483443709
-0.888888888888889 0.991189427312775
-1.11111111111111 0.989010989010989
-1.33333333333333 0.986842105263158
-1.55555555555556 0.984682713347921
-1.77777777777778 0.982532751091703
-2 0.980392156862745
};
\addplot [ultra thick, blue]
table {%
10 1.05557944270438
9.8989898989899 1.03446856464943
9.7979797979798 1.01377988994008
9.6969696969697 0.993504974793709
9.5959595959596 0.973635544297678
9.49494949494949 0.954163489032021
9.39393939393939 0.935080861759713
9.29292929292929 0.916379874183118
9.19191919191919 0.898052893765306
9.09090909090909 0.880092440614949
8.98989898989899 0.862491184433507
8.88888888888889 0.845241941523476
8.78787878787879 0.828337671856464
8.68686868686869 0.811771476199906
8.58585858585859 0.795536593301243
8.48484848484848 0.779626397128416
8.38383838383838 0.764034394165541
8.28282828282828 0.748754220762684
8.18181818181818 0.733779640538621
8.08080808080808 0.719104541835555
7.97979797979798 0.704722935224729
7.87878787878788 0.690628951061928
7.77777777777778 0.676816837091868
7.67676767676768 0.6632809561005
7.57575757575758 0.650015783614256
7.47474747474747 0.637015905645323
7.37373737373737 0.624276016481996
7.27272727272727 0.611790916523232
7.17171717171717 0.59955551015651
7.07070707070707 0.587564803678124
6.96969696969697 0.575813903255083
6.86868686868687 0.564298012927759
6.76767676767677 0.553012432652488
6.66666666666667 0.541952556383311
6.56565656565657 0.531113870192092
6.46464646464646 0.520491950426213
6.36363636363636 0.510082461903134
6.26262626262626 0.499881156141044
6.16161616161616 0.489883869624907
6.06060606060606 0.480086522107185
5.95959595959596 0.470485114942545
5.85858585858586 0.461075729455866
5.75757575757576 0.451854525342889
5.65656565656566 0.442817739102859
5.55555555555556 0.433961682502498
5.45454545454546 0.42528274107071
5.35353535353535 0.41677737262339
5.25252525252525 0.408442105817727
5.15151515151515 0.400273538735431
5.05050505050505 0.392268337494284
4.94949494949495 0.38442323488747
4.84848484848485 0.37673502905011
4.74747474747475 0.369200582152463
4.64646464646465 0.361816819119272
4.54545454545455 0.354580726374716
4.44444444444444 0.347489350612458
4.34343434343434 0.340539797590302
4.24242424242424 0.333729230948944
4.14141414141414 0.327054871054359
4.04040404040404 0.320513993863329
3.93939393939394 0.314103929811667
3.83838383838384 0.307822062724671
3.73737373737374 0.301665828749373
3.63636363636364 0.295632715308137
3.53535353535354 0.289720260073187
3.43434343434343 0.283926049961645
3.33333333333333 0.278247720150668
3.23232323232323 0.272682953112274
3.13131313131313 0.267229477667481
3.03030303030303 0.261885068059359
2.92929292929293 0.256647543044616
2.82828282828283 0.251514765003358
2.72727272727273 0.246484639066648
2.62626262626263 0.24155511226152
2.52525252525253 0.236724172673081
2.42424242424242 0.231989848623386
2.32323232323232 0.227350207866716
2.22222222222222 0.222803356800969
2.12121212121212 0.218347439694808
2.02020202020202 0.213980637930274
1.91919191919192 0.209701169260543
1.81818181818182 0.205507287082525
1.71717171717172 0.20139727972402
1.61616161616162 0.197369469745115
1.51515151515152 0.193422213253567
1.41414141414141 0.189553899233873
1.31313131313131 0.185762948889753
1.21212121212121 0.182047814999791
1.11111111111111 0.178406981285955
1.01010101010101 0.174838961794755
0.90909090909091 0.171342300290769
0.808080808080808 0.167915569662305
0.707070707070708 0.16455737133894
0.606060606060606 0.161266334720721
0.505050505050505 0.158041116618771
0.404040404040405 0.154880400707082
0.303030303030303 0.151782896985286
0.202020202020202 0.148747341252149
0.1010101010101 0.145772494589612
0 0.142857142857143
-0.222222222222222 0.136646962729004
-0.444444444444444 0.130706746961433
-0.666666666666667 0.125024759863278
-0.888888888888889 0.119589775908681
-1.11111111111111 0.114391057559544
-1.33333333333333 0.109418334052093
-1.55555555555556 0.104661781105602
-1.77777777777778 0.100112001513219
-2 0.0957600065765199
};
\addplot [thick, red, dashed]
table {%
10 1.09877913429523
9.8989898989899 1.09877913429523
9.7979797979798 1.09877913429523
9.6969696969697 1.09877913429523
9.5959595959596 1.09877913429523
9.49494949494949 1.09877913429523
9.39393939393939 1.09877913429523
9.29292929292929 1.09877913429523
9.19191919191919 1.09877913429523
9.09090909090909 1.09877913429523
8.98989898989899 1.09877913429523
8.88888888888889 1.09877913429523
8.78787878787879 1.09877913429523
8.68686868686869 1.09877913429523
8.58585858585859 1.09877913429523
8.48484848484848 1.09877913429523
8.38383838383838 1.09877913429523
8.28282828282828 1.09877913429523
8.18181818181818 1.09877913429523
8.08080808080808 1.09877913429523
7.97979797979798 1.09877913429523
7.87878787878788 1.09877913429523
7.77777777777778 1.09877913429523
7.67676767676768 1.09877913429523
7.57575757575758 1.09877913429523
7.47474747474747 1.09877913429523
7.37373737373737 1.09877913429523
7.27272727272727 1.09877913429523
7.17171717171717 1.09877913429523
7.07070707070707 1.09877913429523
6.96969696969697 1.09877913429523
6.86868686868687 1.09877913429523
6.76767676767677 1.09877913429523
6.66666666666667 1.09877913429523
6.56565656565657 1.09877913429523
6.46464646464646 1.09877913429523
6.36363636363636 1.09877913429523
6.26262626262626 1.09877913429523
6.16161616161616 1.09877913429523
6.06060606060606 1.09877913429523
5.95959595959596 1.09877913429523
5.85858585858586 1.09877913429523
5.75757575757576 1.09877913429523
5.65656565656566 1.09877913429523
5.55555555555556 1.09877913429523
5.45454545454546 1.09877913429523
5.35353535353535 1.09877913429523
5.25252525252525 1.09877913429523
5.15151515151515 1.09877913429523
5.05050505050505 1.09877913429523
4.94949494949495 1.09877913429523
4.84848484848485 1.09877913429523
4.74747474747475 1.09877913429523
4.64646464646465 1.09877913429523
4.54545454545455 1.09877913429523
4.44444444444444 1.09877913429523
4.34343434343434 1.09877913429523
4.24242424242424 1.09877913429523
4.14141414141414 1.09877913429523
4.04040404040404 1.09877913429523
3.93939393939394 1.09877913429523
3.83838383838384 1.09877913429523
3.73737373737374 1.09877913429523
3.63636363636364 1.09877913429523
3.53535353535354 1.09877913429523
3.43434343434343 1.09877913429523
3.33333333333333 1.09877913429523
3.23232323232323 1.09877913429523
3.13131313131313 1.09877913429523
3.03030303030303 1.09877913429523
2.92929292929293 1.09877913429523
2.82828282828283 1.09877913429523
2.72727272727273 1.09877913429523
2.62626262626263 1.09877913429523
2.52525252525253 1.09877913429523
2.42424242424242 1.09877913429523
2.32323232323232 1.09877913429523
2.22222222222222 1.09877913429523
2.12121212121212 1.09877913429523
2.02020202020202 1.09877913429523
1.91919191919192 1.09877913429523
1.81818181818182 1.09877913429523
1.71717171717172 1.09877913429523
1.61616161616162 1.09877913429523
1.51515151515152 1.09877913429523
1.41414141414141 1.09877913429523
1.31313131313131 1.09877913429523
1.21212121212121 1.09877913429523
1.11111111111111 1.09877913429523
1.01010101010101 1.09877913429523
0.90909090909091 1.09877913429523
0.808080808080808 1.09877913429523
0.707070707070708 1.09877913429523
0.606060606060606 1.09877913429523
0.505050505050505 1.09877913429523
0.404040404040405 1.09877913429523
0.303030303030303 1.09877913429523
0.202020202020202 1.09877913429523
0.1010101010101 1.09877913429523
0 1.09877913429523
-0.222222222222222 1.09877913429523
-0.444444444444444 1.09877913429523
-0.666666666666667 1.09877913429523
-0.888888888888889 1.09877913429523
-1.11111111111111 1.09877913429523
-1.33333333333333 1.09877913429523
-1.55555555555556 1.09877913429523
-1.77777777777778 1.09877913429523
-2 1.09877913429523
};
\addplot [thick, red, dashed]
table {%
10 0.862491184433507
9.8989898989899 0.862491184433507
9.7979797979798 0.862491184433507
9.6969696969697 0.862491184433507
9.5959595959596 0.862491184433507
9.49494949494949 0.862491184433507
9.39393939393939 0.862491184433507
9.29292929292929 0.862491184433507
9.19191919191919 0.862491184433507
9.09090909090909 0.862491184433507
8.98989898989899 0.862491184433507
8.88888888888889 0.862491184433507
8.78787878787879 0.862491184433507
8.68686868686869 0.862491184433507
8.58585858585859 0.862491184433507
8.48484848484848 0.862491184433507
8.38383838383838 0.862491184433507
8.28282828282828 0.862491184433507
8.18181818181818 0.862491184433507
8.08080808080808 0.862491184433507
7.97979797979798 0.862491184433507
7.87878787878788 0.862491184433507
7.77777777777778 0.862491184433507
7.67676767676768 0.862491184433507
7.57575757575758 0.862491184433507
7.47474747474747 0.862491184433507
7.37373737373737 0.862491184433507
7.27272727272727 0.862491184433507
7.17171717171717 0.862491184433507
7.07070707070707 0.862491184433507
6.96969696969697 0.862491184433507
6.86868686868687 0.862491184433507
6.76767676767677 0.862491184433507
6.66666666666667 0.862491184433507
6.56565656565657 0.862491184433507
6.46464646464646 0.862491184433507
6.36363636363636 0.862491184433507
6.26262626262626 0.862491184433507
6.16161616161616 0.862491184433507
6.06060606060606 0.862491184433507
5.95959595959596 0.862491184433507
5.85858585858586 0.862491184433507
5.75757575757576 0.862491184433507
5.65656565656566 0.862491184433507
5.55555555555556 0.862491184433507
5.45454545454546 0.862491184433507
5.35353535353535 0.862491184433507
5.25252525252525 0.862491184433507
5.15151515151515 0.862491184433507
5.05050505050505 0.862491184433507
4.94949494949495 0.862491184433507
4.84848484848485 0.862491184433507
4.74747474747475 0.862491184433507
4.64646464646465 0.862491184433507
4.54545454545455 0.862491184433507
4.44444444444444 0.862491184433507
4.34343434343434 0.862491184433507
4.24242424242424 0.862491184433507
4.14141414141414 0.862491184433507
4.04040404040404 0.862491184433507
3.93939393939394 0.862491184433507
3.83838383838384 0.862491184433507
3.73737373737374 0.862491184433507
3.63636363636364 0.862491184433507
3.53535353535354 0.862491184433507
3.43434343434343 0.862491184433507
3.33333333333333 0.862491184433507
3.23232323232323 0.862491184433507
3.13131313131313 0.862491184433507
3.03030303030303 0.862491184433507
2.92929292929293 0.862491184433507
2.82828282828283 0.862491184433507
2.72727272727273 0.862491184433507
2.62626262626263 0.862491184433507
2.52525252525253 0.862491184433507
2.42424242424242 0.862491184433507
2.32323232323232 0.862491184433507
2.22222222222222 0.862491184433507
2.12121212121212 0.862491184433507
2.02020202020202 0.862491184433507
1.91919191919192 0.862491184433507
1.81818181818182 0.862491184433507
1.71717171717172 0.862491184433507
1.61616161616162 0.862491184433507
1.51515151515152 0.862491184433507
1.41414141414141 0.862491184433507
1.31313131313131 0.862491184433507
1.21212121212121 0.862491184433507
1.11111111111111 0.862491184433507
1.01010101010101 0.862491184433507
0.90909090909091 0.862491184433507
0.808080808080808 0.862491184433507
0.707070707070708 0.862491184433507
0.606060606060606 0.862491184433507
0.505050505050505 0.862491184433507
0.404040404040405 0.862491184433507
0.303030303030303 0.862491184433507
0.202020202020202 0.862491184433507
0.1010101010101 0.862491184433507
0 0.862491184433507
-0.222222222222222 0.862491184433507
-0.444444444444444 0.862491184433507
-0.666666666666667 0.862491184433507
-0.888888888888889 0.862491184433507
-1.11111111111111 0.862491184433507
-1.33333333333333 0.862491184433507
-1.55555555555556 0.862491184433507
-1.77777777777778 0.862491184433507
-2 0.862491184433507
};
\addplot [thick, red, dashed]
table {%
10 1.01123595505618
9.8989898989899 1.01123595505618
9.7979797979798 1.01123595505618
9.6969696969697 1.01123595505618
9.5959595959596 1.01123595505618
9.49494949494949 1.01123595505618
9.39393939393939 1.01123595505618
9.29292929292929 1.01123595505618
9.19191919191919 1.01123595505618
9.09090909090909 1.01123595505618
8.98989898989899 1.01123595505618
8.88888888888889 1.01123595505618
8.78787878787879 1.01123595505618
8.68686868686869 1.01123595505618
8.58585858585859 1.01123595505618
8.48484848484848 1.01123595505618
8.38383838383838 1.01123595505618
8.28282828282828 1.01123595505618
8.18181818181818 1.01123595505618
8.08080808080808 1.01123595505618
7.97979797979798 1.01123595505618
7.87878787878788 1.01123595505618
7.77777777777778 1.01123595505618
7.67676767676768 1.01123595505618
7.57575757575758 1.01123595505618
7.47474747474747 1.01123595505618
7.37373737373737 1.01123595505618
7.27272727272727 1.01123595505618
7.17171717171717 1.01123595505618
7.07070707070707 1.01123595505618
6.96969696969697 1.01123595505618
6.86868686868687 1.01123595505618
6.76767676767677 1.01123595505618
6.66666666666667 1.01123595505618
6.56565656565657 1.01123595505618
6.46464646464646 1.01123595505618
6.36363636363636 1.01123595505618
6.26262626262626 1.01123595505618
6.16161616161616 1.01123595505618
6.06060606060606 1.01123595505618
5.95959595959596 1.01123595505618
5.85858585858586 1.01123595505618
5.75757575757576 1.01123595505618
5.65656565656566 1.01123595505618
5.55555555555556 1.01123595505618
5.45454545454546 1.01123595505618
5.35353535353535 1.01123595505618
5.25252525252525 1.01123595505618
5.15151515151515 1.01123595505618
5.05050505050505 1.01123595505618
4.94949494949495 1.01123595505618
4.84848484848485 1.01123595505618
4.74747474747475 1.01123595505618
4.64646464646465 1.01123595505618
4.54545454545455 1.01123595505618
4.44444444444444 1.01123595505618
4.34343434343434 1.01123595505618
4.24242424242424 1.01123595505618
4.14141414141414 1.01123595505618
4.04040404040404 1.01123595505618
3.93939393939394 1.01123595505618
3.83838383838384 1.01123595505618
3.73737373737374 1.01123595505618
3.63636363636364 1.01123595505618
3.53535353535354 1.01123595505618
3.43434343434343 1.01123595505618
3.33333333333333 1.01123595505618
3.23232323232323 1.01123595505618
3.13131313131313 1.01123595505618
3.03030303030303 1.01123595505618
2.92929292929293 1.01123595505618
2.82828282828283 1.01123595505618
2.72727272727273 1.01123595505618
2.62626262626263 1.01123595505618
2.52525252525253 1.01123595505618
2.42424242424242 1.01123595505618
2.32323232323232 1.01123595505618
2.22222222222222 1.01123595505618
2.12121212121212 1.01123595505618
2.02020202020202 1.01123595505618
1.91919191919192 1.01123595505618
1.81818181818182 1.01123595505618
1.71717171717172 1.01123595505618
1.61616161616162 1.01123595505618
1.51515151515152 1.01123595505618
1.41414141414141 1.01123595505618
1.31313131313131 1.01123595505618
1.21212121212121 1.01123595505618
1.11111111111111 1.01123595505618
1.01010101010101 1.01123595505618
0.90909090909091 1.01123595505618
0.808080808080808 1.01123595505618
0.707070707070708 1.01123595505618
0.606060606060606 1.01123595505618
0.505050505050505 1.01123595505618
0.404040404040405 1.01123595505618
0.303030303030303 1.01123595505618
0.202020202020202 1.01123595505618
0.1010101010101 1.01123595505618
0 1.01123595505618
-0.222222222222222 1.01123595505618
-0.444444444444444 1.01123595505618
-0.666666666666667 1.01123595505618
-0.888888888888889 1.01123595505618
-1.11111111111111 1.01123595505618
-1.33333333333333 1.01123595505618
-1.55555555555556 1.01123595505618
-1.77777777777778 1.01123595505618
-2 1.01123595505618
};
\addplot [thick, red, dashed]
table {%
10 0.178406981285955
9.8989898989899 0.178406981285955
9.7979797979798 0.178406981285955
9.6969696969697 0.178406981285955
9.5959595959596 0.178406981285955
9.49494949494949 0.178406981285955
9.39393939393939 0.178406981285955
9.29292929292929 0.178406981285955
9.19191919191919 0.178406981285955
9.09090909090909 0.178406981285955
8.98989898989899 0.178406981285955
8.88888888888889 0.178406981285955
8.78787878787879 0.178406981285955
8.68686868686869 0.178406981285955
8.58585858585859 0.178406981285955
8.48484848484848 0.178406981285955
8.38383838383838 0.178406981285955
8.28282828282828 0.178406981285955
8.18181818181818 0.178406981285955
8.08080808080808 0.178406981285955
7.97979797979798 0.178406981285955
7.87878787878788 0.178406981285955
7.77777777777778 0.178406981285955
7.67676767676768 0.178406981285955
7.57575757575758 0.178406981285955
7.47474747474747 0.178406981285955
7.37373737373737 0.178406981285955
7.27272727272727 0.178406981285955
7.17171717171717 0.178406981285955
7.07070707070707 0.178406981285955
6.96969696969697 0.178406981285955
6.86868686868687 0.178406981285955
6.76767676767677 0.178406981285955
6.66666666666667 0.178406981285955
6.56565656565657 0.178406981285955
6.46464646464646 0.178406981285955
6.36363636363636 0.178406981285955
6.26262626262626 0.178406981285955
6.16161616161616 0.178406981285955
6.06060606060606 0.178406981285955
5.95959595959596 0.178406981285955
5.85858585858586 0.178406981285955
5.75757575757576 0.178406981285955
5.65656565656566 0.178406981285955
5.55555555555556 0.178406981285955
5.45454545454546 0.178406981285955
5.35353535353535 0.178406981285955
5.25252525252525 0.178406981285955
5.15151515151515 0.178406981285955
5.05050505050505 0.178406981285955
4.94949494949495 0.178406981285955
4.84848484848485 0.178406981285955
4.74747474747475 0.178406981285955
4.64646464646465 0.178406981285955
4.54545454545455 0.178406981285955
4.44444444444444 0.178406981285955
4.34343434343434 0.178406981285955
4.24242424242424 0.178406981285955
4.14141414141414 0.178406981285955
4.04040404040404 0.178406981285955
3.93939393939394 0.178406981285955
3.83838383838384 0.178406981285955
3.73737373737374 0.178406981285955
3.63636363636364 0.178406981285955
3.53535353535354 0.178406981285955
3.43434343434343 0.178406981285955
3.33333333333333 0.178406981285955
3.23232323232323 0.178406981285955
3.13131313131313 0.178406981285955
3.03030303030303 0.178406981285955
2.92929292929293 0.178406981285955
2.82828282828283 0.178406981285955
2.72727272727273 0.178406981285955
2.62626262626263 0.178406981285955
2.52525252525253 0.178406981285955
2.42424242424242 0.178406981285955
2.32323232323232 0.178406981285955
2.22222222222222 0.178406981285955
2.12121212121212 0.178406981285955
2.02020202020202 0.178406981285955
1.91919191919192 0.178406981285955
1.81818181818182 0.178406981285955
1.71717171717172 0.178406981285955
1.61616161616162 0.178406981285955
1.51515151515152 0.178406981285955
1.41414141414141 0.178406981285955
1.31313131313131 0.178406981285955
1.21212121212121 0.178406981285955
1.11111111111111 0.178406981285955
1.01010101010101 0.178406981285955
0.90909090909091 0.178406981285955
0.808080808080808 0.178406981285955
0.707070707070708 0.178406981285955
0.606060606060606 0.178406981285955
0.505050505050505 0.178406981285955
0.404040404040405 0.178406981285955
0.303030303030303 0.178406981285955
0.202020202020202 0.178406981285955
0.1010101010101 0.178406981285955
0 0.178406981285955
-0.222222222222222 0.178406981285955
-0.444444444444444 0.178406981285955
-0.666666666666667 0.178406981285955
-0.888888888888889 0.178406981285955
-1.11111111111111 0.178406981285955
-1.33333333333333 0.178406981285955
-1.55555555555556 0.178406981285955
-1.77777777777778 0.178406981285955
-2 0.178406981285955
};
\addplot [thick, red, densely dashed,name path = C]
table { 
1.11111111111111 1e-03
1.11111111111111 5e+01
};
\addplot [thick, red, densely dashed,name path = D]
table { 
8.98989898989899 1e-03
8.98989898989899 5e+01
};
\addplot [thick, black, <->]
table { 
6 1.09877913429523
6 1.01123595505618
};
\addplot [thick, black, <->]
table { 
6 0.862491184433507
6 0.178406981285955
};
\addplot [thick, red, densely dashed,name path = E]
table { 
-10.1 1e-03
-10.1 5e+01
};
\addplot[mark=*, red,mark size=3, mark options={solid}] coordinates {(1.11111111111111,0.178406981285955)};
\addplot[mark=*, red,mark size=3, mark options={solid}] coordinates {(1.11111111111111,1.01123595505618)};
\addplot[mark=*, red,mark size=3, mark options={solid}] coordinates {(8.98989898989899,0.862491184433507)};
\addplot[mark=*, red,mark size=3, mark options={solid}] coordinates {(8.98989898989899,1.09877913429523)};
\addplot[domain=0:8.98989898989899,name path=B,update limits=false] {-0.05};
%\addplot[black] fill between[of=C and D,soft clip={domain=0:8.98989898989899}];
%\addplot [opacity=0.5,draw=none, fill=gray!25, domain=0:8.98989898989899] {x} \closedcycle;
\addplot[opacity=0.5,draw=none, fill=red!25] fill between[of=C and D];
\addplot[opacity=0.5,draw=none, fill=black!25] fill between[of=D and E];

%\node (test) at (58,8) {$\eta_{\sf s}$};
%\node (end) at (72,9.5) {$\eta_{\sf w}$};
\end{axis}

\begin{axis}[
%axis lines = middle,
axis y line*=right,
  axis x line=none,
x dir=reverse,
xmin=-2, xmax=10,
ymin=0.0449924513497903, ymax=1.16187866633784,
xtick={8.98989898989899,1.11111111111111},
xticklabels={$\lambda_1$,$\lambda_2$},
ytick={0.862491184433507,0.178406981285955},
yticklabels={$h_{\sf s}(\lambda_1)$,\small $h_{\sf s}(\lambda_2)$},%，
width=6cm,height=5cm,
]
\end{axis}

\end{tikzpicture}

